Ranks of Tensor Networks for Eigenspace Projections and the Curse of Dimensionality

The hierarchical (multi-linear) rank of an order-$d$ tensor is key in determining the cost of representing a tensor as a (tree) Tensor Network (TN). In general, it is known that, for a fixed accuracy, a tensor with random entries cannot be expected to be efficiently approximable without the curse of dimensionality, i.e., a complexity growing exponentially with $d$. In this work, we show that the ground state projection (GSP) of a class of unbounded Hamiltonians can be approximately represented as an operator of low effective dimensionality that is independent of the (high) dimension $d$ of the GSP. This allows to approximate the GSP without the curse of dimensionality.

==> peps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da658080635758838] 
\draw    (203.5,99.42) -- (240,98.75) ;
%Straight Lines [id:da4438018407818758] 
\draw    (471,79.33) -- (497.5,79.33) ;
%Straight Lines [id:da23006228627784742] 
\draw    (424,30) -- (424,55.33) ;
%Straight Lines [id:da31883781991858084] 
\draw    (424,55.33) -- (471,79.33) ;
%Straight Lines [id:da18177939773212648] 
\draw    (424,105.33) -- (424,130.67) ;
%Straight Lines [id:da35650955806210605] 
\draw    (471,79.33) -- (424,105.33) ;
%Straight Lines [id:da6523194029406012] 
\draw    (314.5,98.75) -- (374,105.33) ;
%Straight Lines [id:da09052708887904282] 
\draw    (374,105.33) -- (374,130.67) ;
%Shape: Square [id:dp7165042054661219] 
\draw   (374,55.33) -- (424,55.33) -- (424,105.33) -- (374,105.33) -- cycle ;
%Straight Lines [id:da130197935599494] 
\draw    (307.5,98.75) -- (374,55.33) ;
%Straight Lines [id:da29645257909375333] 
\draw    (307.5,98.75) -- (322,31.33) ;
%Straight Lines [id:da06255200484268797] 
\draw    (254.5,45.75) -- (273.75,65) ;
%Straight Lines [id:da8968308460314875] 
\draw    (273.75,65) -- (322,31.33) ;
%Shape: Circle [id:dp4724907932044893] 
\draw   (240,98.75) .. controls (240,80.11) and (255.11,65) .. (273.75,65) .. controls (292.39,65) and (307.5,80.11) .. (307.5,98.75) .. controls (307.5,117.39) and (292.39,132.5) .. (273.75,132.5) .. controls (255.11,132.5) and (240,117.39) .. (240,98.75) -- cycle ;
%Shape: Circle [id:dp3017172041874068] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315,31.33) .. controls (315,27.47) and (318.13,24.33) .. (322,24.33) .. controls (325.87,24.33) and (329,27.47) .. (329,31.33) .. controls (329,35.2) and (325.87,38.33) .. (322,38.33) .. controls (318.13,38.33) and (315,35.2) .. (315,31.33) -- cycle ;
%Shape: Circle [id:dp7867370565975402] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (233,98.75) .. controls (233,94.88) and (236.13,91.75) .. (240,91.75) .. controls (243.87,91.75) and (247,94.88) .. (247,98.75) .. controls (247,102.62) and (243.87,105.75) .. (240,105.75) .. controls (236.13,105.75) and (233,102.62) .. (233,98.75) -- cycle ;
%Shape: Circle [id:dp9051757323961018] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (367,55.33) .. controls (367,51.47) and (370.13,48.33) .. (374,48.33) .. controls (377.87,48.33) and (381,51.47) .. (381,55.33) .. controls (381,59.2) and (377.87,62.33) .. (374,62.33) .. controls (370.13,62.33) and (367,59.2) .. (367,55.33) -- cycle ;
%Shape: Circle [id:dp6293815851835274] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (266.75,132.5) .. controls (266.75,128.63) and (269.88,125.5) .. (273.75,125.5) .. controls (277.62,125.5) and (280.75,128.63) .. (280.75,132.5) .. controls (280.75,136.37) and (277.62,139.5) .. (273.75,139.5) .. controls (269.88,139.5) and (266.75,136.37) .. (266.75,132.5) -- cycle ;
%Shape: Circle [id:dp8160310340015156] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.5,98.75) .. controls (300.5,94.88) and (303.63,91.75) .. (307.5,91.75) .. controls (311.37,91.75) and (314.5,94.88) .. (314.5,98.75) .. controls (314.5,102.62) and (311.37,105.75) .. (307.5,105.75) .. controls (303.63,105.75) and (300.5,102.62) .. (300.5,98.75) -- cycle ;
%Shape: Circle [id:dp9330427915989303] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (266.75,65) .. controls (266.75,61.13) and (269.88,58) .. (273.75,58) .. controls (277.62,58) and (280.75,61.13) .. (280.75,65) .. controls (280.75,68.87) and (277.62,72) .. (273.75,72) .. controls (269.88,72) and (266.75,68.87) .. (266.75,65) -- cycle ;
%Shape: Circle [id:dp9108119723005057] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (367,105.33) .. controls (367,101.47) and (370.13,98.33) .. (374,98.33) .. controls (377.87,98.33) and (381,101.47) .. (381,105.33) .. controls (381,109.2) and (377.87,112.33) .. (374,112.33) .. controls (370.13,112.33) and (367,109.2) .. (367,105.33) -- cycle ;
%Shape: Circle [id:dp3543976486924383] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (417,55.33) .. controls (417,51.47) and (420.13,48.33) .. (424,48.33) .. controls (427.87,48.33) and (431,51.47) .. (431,55.33) .. controls (431,59.2) and (427.87,62.33) .. (424,62.33) .. controls (420.13,62.33) and (417,59.2) .. (417,55.33) -- cycle ;
%Shape: Circle [id:dp8659580095997015] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (417,105.33) .. controls (417,101.47) and (420.13,98.33) .. (424,98.33) .. controls (427.87,98.33) and (431,101.47) .. (431,105.33) .. controls (431,109.2) and (427.87,112.33) .. (424,112.33) .. controls (420.13,112.33) and (417,109.2) .. (417,105.33) -- cycle ;
%Shape: Circle [id:dp8055704175635341] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (464,79.33) .. controls (464,75.47) and (467.13,72.33) .. (471,72.33) .. controls (474.87,72.33) and (478,75.47) .. (478,79.33) .. controls (478,83.2) and (474.87,86.33) .. (471,86.33) .. controls (467.13,86.33) and (464,83.2) .. (464,79.33) -- cycle ;




\end{tikzpicture}

==> tn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da8198606403489703] 
\draw    (262.25,77.75) .. controls (302.25,47.75) and (411.67,73.5) .. (427.67,107.11) ;
%Straight Lines [id:da03394277674867929] 
\draw    (262.25,51) -- (262.25,77.75) ;
%Straight Lines [id:da4614046436271031] 
\draw    (460,48.03) -- (460,74.78) ;
%Straight Lines [id:da6891882190256577] 
\draw    (492.33,107.11) -- (520,107.11) ;
%Straight Lines [id:da2862233590380099] 
\draw    (460,139.45) -- (460,166.2) ;
%Straight Lines [id:da5344585711017578] 
\draw    (403.03,131.75) -- (427.67,107.11) ;
%Straight Lines [id:da7342186544011176] 
\draw    (376.75,185.75) -- (376.75,212.5) ;
%Straight Lines [id:da16522897473610665] 
\draw    (315.43,185.75) -- (315.43,212.5) ;
%Straight Lines [id:da5361149425283296] 
\draw    (141.25,185.75) -- (222.25,185.75) ;
%Shape: Parallelogram [id:dp9276585942316089] 
\draw   (341.71,131.75) -- (403.03,131.75) -- (376.75,185.75) -- (315.43,185.75) -- cycle ;
%Straight Lines [id:da7016517929052746] 
\draw    (141.25,185.75) -- (141.25,212.5) ;
%Straight Lines [id:da9382440665878504] 
\draw    (222.25,185.75) -- (222.25,212.5) ;
%Straight Lines [id:da829799961186525] 
\draw    (181.75,131.75) -- (222.25,185.75) ;
%Straight Lines [id:da9635690240854855] 
\draw    (181.75,131.75) -- (141.25,185.75) ;
%Straight Lines [id:da5532827001921883] 
\draw    (262.25,77.75) -- (181.75,131.75) ;
%Straight Lines [id:da4387151055271181] 
\draw    (262.25,77.75) -- (341.85,131.75) ;
%Shape: Circle [id:dp6409399928390305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (137.5,185.75) .. controls (137.5,183.68) and (139.18,182) .. (141.25,182) .. controls (143.32,182) and (145,183.68) .. (145,185.75) .. controls (145,187.82) and (143.32,189.5) .. (141.25,189.5) .. controls (139.18,189.5) and (137.5,187.82) .. (137.5,185.75) -- cycle ;
%Shape: Circle [id:dp8579026534078957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (218.5,185.75) .. controls (218.5,183.68) and (220.18,182) .. (222.25,182) .. controls (224.32,182) and (226,183.68) .. (226,185.75) .. controls (226,187.82) and (224.32,189.5) .. (222.25,189.5) .. controls (220.18,189.5) and (218.5,187.82) .. (218.5,185.75) -- cycle ;
%Shape: Circle [id:dp7674526851567276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (311.68,185.75) .. controls (311.68,183.68) and (313.36,182) .. (315.43,182) .. controls (317.5,182) and (319.18,183.68) .. (319.18,185.75) .. controls (319.18,187.82) and (317.5,189.5) .. (315.43,189.5) .. controls (313.36,189.5) and (311.68,187.82) .. (311.68,185.75) -- cycle ;
%Shape: Circle [id:dp8612619357079663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (373,185.75) .. controls (373,183.68) and (374.68,182) .. (376.75,182) .. controls (378.82,182) and (380.5,183.68) .. (380.5,185.75) .. controls (380.5,187.82) and (378.82,189.5) .. (376.75,189.5) .. controls (374.68,189.5) and (373,187.82) .. (373,185.75) -- cycle ;
%Shape: Circle [id:dp3749138451934775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (178,131.75) .. controls (178,129.68) and (179.68,128) .. (181.75,128) .. controls (183.82,128) and (185.5,129.68) .. (185.5,131.75) .. controls (185.5,133.82) and (183.82,135.5) .. (181.75,135.5) .. controls (179.68,135.5) and (178,133.82) .. (178,131.75) -- cycle ;
%Shape: Circle [id:dp04385120082662142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338.1,131.75) .. controls (338.1,129.68) and (339.78,128) .. (341.85,128) .. controls (343.92,128) and (345.6,129.68) .. (345.6,131.75) .. controls (345.6,133.82) and (343.92,135.5) .. (341.85,135.5) .. controls (339.78,135.5) and (338.1,133.82) .. (338.1,131.75) -- cycle ;
%Shape: Circle [id:dp5442313996920394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (258.5,77.75) .. controls (258.5,75.68) and (260.18,74) .. (262.25,74) .. controls (264.32,74) and (266,75.68) .. (266,77.75) .. controls (266,79.82) and (264.32,81.5) .. (262.25,81.5) .. controls (260.18,81.5) and (258.5,79.82) .. (258.5,77.75) -- cycle ;
%Shape: Circle [id:dp763411433912127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (399.28,131.75) .. controls (399.28,129.68) and (400.96,128) .. (403.03,128) .. controls (405.1,128) and (406.78,129.68) .. (406.78,131.75) .. controls (406.78,133.82) and (405.1,135.5) .. (403.03,135.5) .. controls (400.96,135.5) and (399.28,133.82) .. (399.28,131.75) -- cycle ;
%Shape: Circle [id:dp9236518909602178] 
\draw   (427.67,107.11) .. controls (427.67,89.26) and (442.14,74.78) .. (460,74.78) .. controls (477.86,74.78) and (492.33,89.26) .. (492.33,107.11) .. controls (492.33,124.97) and (477.86,139.45) .. (460,139.45) .. controls (442.14,139.45) and (427.67,124.97) .. (427.67,107.11) -- cycle ;
%Shape: Circle [id:dp061139598831361885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (423.92,107.11) .. controls (423.92,105.04) and (425.6,103.36) .. (427.67,103.36) .. controls (429.74,103.36) and (431.42,105.04) .. (431.42,107.11) .. controls (431.42,109.18) and (429.74,110.86) .. (427.67,110.86) .. controls (425.6,110.86) and (423.92,109.18) .. (423.92,107.11) -- cycle ;
%Shape: Circle [id:dp28343852393612456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.25,139.45) .. controls (456.25,137.38) and (457.93,135.7) .. (460,135.7) .. controls (462.07,135.7) and (463.75,137.38) .. (463.75,139.45) .. controls (463.75,141.52) and (462.07,143.2) .. (460,143.2) .. controls (457.93,143.2) and (456.25,141.52) .. (456.25,139.45) -- cycle ;
%Shape: Circle [id:dp22477310832468622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (488.58,107.11) .. controls (488.58,105.04) and (490.26,103.36) .. (492.33,103.36) .. controls (494.4,103.36) and (496.08,105.04) .. (496.08,107.11) .. controls (496.08,109.18) and (494.4,110.86) .. (492.33,110.86) .. controls (490.26,110.86) and (488.58,109.18) .. (488.58,107.11) -- cycle ;
%Shape: Circle [id:dp29971185221078644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.25,74.78) .. controls (456.25,72.71) and (457.93,71.03) .. (460,71.03) .. controls (462.07,71.03) and (463.75,72.71) .. (463.75,74.78) .. controls (463.75,76.85) and (462.07,78.53) .. (460,78.53) .. controls (457.93,78.53) and (456.25,76.85) .. (456.25,74.78) -- cycle ;





\end{tikzpicture}

==> tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7394589589931664] 
\draw    (225.25,185.75) -- (225.25,212.5) ;
%Straight Lines [id:da7325424744460987] 
\draw    (306.25,185.75) -- (306.25,212.5) ;
%Straight Lines [id:da12077618769031417] 
\draw    (387.25,185.75) -- (387.25,212.5) ;
%Straight Lines [id:da06442316857746788] 
\draw    (464.5,185.75) -- (464.5,212.5) ;
%Straight Lines [id:da319610621288559] 
\draw    (425.85,131.75) -- (464.5,185.75) ;
%Straight Lines [id:da3982099593383883] 
\draw    (425.85,131.75) -- (387.25,185.75) ;
%Straight Lines [id:da326401281949104] 
\draw    (265.75,131.75) -- (306.25,185.75) ;
%Straight Lines [id:da5319306544599705] 
\draw    (265.75,131.75) -- (225.25,185.75) ;
%Straight Lines [id:da3296799137135149] 
\draw    (346.25,77.75) -- (265.75,131.75) ;
%Straight Lines [id:da4381788579729504] 
\draw    (346.25,77.75) -- (425.85,131.75) ;
%Shape: Circle [id:dp08500947875045095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (221.5,185.75) .. controls (221.5,183.68) and (223.18,182) .. (225.25,182) .. controls (227.32,182) and (229,183.68) .. (229,185.75) .. controls (229,187.82) and (227.32,189.5) .. (225.25,189.5) .. controls (223.18,189.5) and (221.5,187.82) .. (221.5,185.75) -- cycle ;
%Shape: Circle [id:dp8117980557701585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (302.5,185.75) .. controls (302.5,183.68) and (304.18,182) .. (306.25,182) .. controls (308.32,182) and (310,183.68) .. (310,185.75) .. controls (310,187.82) and (308.32,189.5) .. (306.25,189.5) .. controls (304.18,189.5) and (302.5,187.82) .. (302.5,185.75) -- cycle ;
%Shape: Circle [id:dp8165659956153213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.5,185.75) .. controls (383.5,183.68) and (385.18,182) .. (387.25,182) .. controls (389.32,182) and (391,183.68) .. (391,185.75) .. controls (391,187.82) and (389.32,189.5) .. (387.25,189.5) .. controls (385.18,189.5) and (383.5,187.82) .. (383.5,185.75) -- cycle ;
%Shape: Circle [id:dp6574990407285912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460.75,185.75) .. controls (460.75,183.68) and (462.43,182) .. (464.5,182) .. controls (466.57,182) and (468.25,183.68) .. (468.25,185.75) .. controls (468.25,187.82) and (466.57,189.5) .. (464.5,189.5) .. controls (462.43,189.5) and (460.75,187.82) .. (460.75,185.75) -- cycle ;
%Shape: Circle [id:dp09655456334498935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262,131.75) .. controls (262,129.68) and (263.68,128) .. (265.75,128) .. controls (267.82,128) and (269.5,129.68) .. (269.5,131.75) .. controls (269.5,133.82) and (267.82,135.5) .. (265.75,135.5) .. controls (263.68,135.5) and (262,133.82) .. (262,131.75) -- cycle ;
%Shape: Circle [id:dp8008919348377441] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.1,131.75) .. controls (422.1,129.68) and (423.78,128) .. (425.85,128) .. controls (427.92,128) and (429.6,129.68) .. (429.6,131.75) .. controls (429.6,133.82) and (427.92,135.5) .. (425.85,135.5) .. controls (423.78,135.5) and (422.1,133.82) .. (422.1,131.75) -- cycle ;
%Shape: Circle [id:dp8478072940943149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342.5,77.75) .. controls (342.5,75.68) and (344.18,74) .. (346.25,74) .. controls (348.32,74) and (350,75.68) .. (350,77.75) .. controls (350,79.82) and (348.32,81.5) .. (346.25,81.5) .. controls (344.18,81.5) and (342.5,79.82) .. (342.5,77.75) -- cycle ;






\end{tikzpicture}

==> tt1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da10783518721745455] 
\draw    (279.25,117.75) -- (279.25,145.5) ;
%Straight Lines [id:da11247487408508872] 
\draw    (360.25,117.75) -- (360.25,145.5) ;
%Straight Lines [id:da5547755404076593] 
\draw    (279.25,117.75) -- (360.25,117.75) ;
%Shape: Circle [id:dp7826075975723628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275.5,117.75) .. controls (275.5,115.68) and (277.18,114) .. (279.25,114) .. controls (281.32,114) and (283,115.68) .. (283,117.75) .. controls (283,119.82) and (281.32,121.5) .. (279.25,121.5) .. controls (277.18,121.5) and (275.5,119.82) .. (275.5,117.75) -- cycle ;
%Shape: Circle [id:dp7542426024066748] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (356.5,117.75) .. controls (356.5,115.68) and (358.18,114) .. (360.25,114) .. controls (362.32,114) and (364,115.68) .. (364,117.75) .. controls (364,119.82) and (362.32,121.5) .. (360.25,121.5) .. controls (358.18,121.5) and (356.5,119.82) .. (356.5,117.75) -- cycle ;





\end{tikzpicture}


==> tt2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da15037405923835956] 
\draw    (441.25,117.75) -- (441.25,145.5) ;
%Straight Lines [id:da8559755777736073] 
\draw    (360.25,117.75) -- (441.25,117.75) ;
%Straight Lines [id:da13255654121276517] 
\draw    (279.25,117.75) -- (279.25,145.5) ;
%Straight Lines [id:da36742587609100985] 
\draw    (360.25,117.75) -- (360.25,145.5) ;
%Straight Lines [id:da7030998226814555] 
\draw    (279.25,117.75) -- (360.25,117.75) ;
%Shape: Circle [id:dp8496755605845465] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275.5,117.75) .. controls (275.5,115.68) and (277.18,114) .. (279.25,114) .. controls (281.32,114) and (283,115.68) .. (283,117.75) .. controls (283,119.82) and (281.32,121.5) .. (279.25,121.5) .. controls (277.18,121.5) and (275.5,119.82) .. (275.5,117.75) -- cycle ;
%Shape: Circle [id:dp45831538698634766] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (356.5,117.75) .. controls (356.5,115.68) and (358.18,114) .. (360.25,114) .. controls (362.32,114) and (364,115.68) .. (364,117.75) .. controls (364,119.82) and (362.32,121.5) .. (360.25,121.5) .. controls (358.18,121.5) and (356.5,119.82) .. (356.5,117.75) -- cycle ;
%Shape: Circle [id:dp07938870438915524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (437.5,117.75) .. controls (437.5,115.68) and (439.18,114) .. (441.25,114) .. controls (443.32,114) and (445,115.68) .. (445,117.75) .. controls (445,119.82) and (443.32,121.5) .. (441.25,121.5) .. controls (439.18,121.5) and (437.5,119.82) .. (437.5,117.75) -- cycle ;





\end{tikzpicture}

==> tt3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da19170392019663285] 
\draw    (219.25,117.75) .. controls (259.25,87.75) and (368.67,61.5) .. (458.5,117.75) ;
%Straight Lines [id:da08643069345784937] 
\draw    (381.25,117.75) -- (462.25,117.75) ;
%Straight Lines [id:da8999235194336448] 
\draw    (458.5,117.75) -- (458.5,145.5) ;
%Straight Lines [id:da15037405923835956] 
\draw    (381.25,117.75) -- (381.25,145.5) ;
%Straight Lines [id:da8559755777736073] 
\draw    (300.25,117.75) -- (381.25,117.75) ;
%Straight Lines [id:da13255654121276517] 
\draw    (219.25,117.75) -- (219.25,145.5) ;
%Straight Lines [id:da36742587609100985] 
\draw    (300.25,117.75) -- (300.25,145.5) ;
%Straight Lines [id:da7030998226814555] 
\draw    (219.25,117.75) -- (300.25,117.75) ;
%Shape: Circle [id:dp8496755605845465] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (215.5,117.75) .. controls (215.5,115.68) and (217.18,114) .. (219.25,114) .. controls (221.32,114) and (223,115.68) .. (223,117.75) .. controls (223,119.82) and (221.32,121.5) .. (219.25,121.5) .. controls (217.18,121.5) and (215.5,119.82) .. (215.5,117.75) -- cycle ;
%Shape: Circle [id:dp45831538698634766] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (296.5,117.75) .. controls (296.5,115.68) and (298.18,114) .. (300.25,114) .. controls (302.32,114) and (304,115.68) .. (304,117.75) .. controls (304,119.82) and (302.32,121.5) .. (300.25,121.5) .. controls (298.18,121.5) and (296.5,119.82) .. (296.5,117.75) -- cycle ;
%Shape: Circle [id:dp07938870438915524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (377.5,117.75) .. controls (377.5,115.68) and (379.18,114) .. (381.25,114) .. controls (383.32,114) and (385,115.68) .. (385,117.75) .. controls (385,119.82) and (383.32,121.5) .. (381.25,121.5) .. controls (379.18,121.5) and (377.5,119.82) .. (377.5,117.75) -- cycle ;
%Shape: Circle [id:dp6767573775165263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (454.75,117.75) .. controls (454.75,115.68) and (456.43,114) .. (458.5,114) .. controls (460.57,114) and (462.25,115.68) .. (462.25,117.75) .. controls (462.25,119.82) and (460.57,121.5) .. (458.5,121.5) .. controls (456.43,121.5) and (454.75,119.82) .. (454.75,117.75) -- cycle ;




\end{tikzpicture}
